Varia\c{c}\~oes do Problema de Dist\^ancia de Rearranjos

Considering a pair of genomes, the goal of rearrangement distance problems is to estimate how distant these genomes are from each other based on genome rearrangements. Seminal works in genome rearrangements assumed that both genomes being compared have the same set of genes (balanced genomes) and, furthermore, only the relative order of genes and their orientations, when they are known, are used in the mathematical representation of the genomes. In this case, the genomes are represented as permutations, originating the Sorting Permutations by Rearrangements problems. The main problems of Sorting Permutations by Rearrangements considered DCJs, reversals, transpositions, or the combination of both reversals and transpositions, and these problems have their complexity known. Besides these problems, other ones were studied involving the combination of transpositions with one or more of the following rearrangements: transreversals, revrevs, and reversals. Although there are approximation results for these problems, their complexity remained open. Some of the results of this thesis are the complexity proofs for these problems. Furthermore, we present a new 1.375-approximation algorithm, which has better time complexity, for the Sorting Permutations by Transpositions. When considering unbalanced genomes, it is necessary to use insertions and deletions to transform one genome into another. In this thesis, we studied Rearrangement Distance problems on unbalanced genomes considering only gene order and their orientations (when they are known), as well as Intergenic Rearrangement Distance problems, which incorporate the information regarding the size distribution of intergenic regions, besides the use of gene order and their orientations (when they are known). We present complexity proofs and approximation algorithms for problems that include reversals and transpositions.

==> images/cap4_transp_long_non_oriented_1.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.65]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-3$] (m3) at (1.5,0) {};
    \node[label=below:$+3$] (p3) at (3,0) {};
    \node[label=below:$-2$] (m2) at (4.5,0) {};
    \node[label=below:$+2$] (p2) at (6,0) {};
    \node[label=below:$-1$] (m1) at (7.5,0) {};
    \node[label=below:$+1$] (p1) at (9,0) {};
    \node[label=below:$-4$] (m4) at (10.5,0) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (3.75, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(3~\deletionElement)$} (bi2);

\node[label=\phantom{}] (bi3) at (3.7, -0.8) {};
\node[label=\phantom{}] (bi4) at (9.7, -0.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(2~1)$} (bi4);
\end{scope}
% b a c alpha alpha ->
\begin{scope}[dashed]

    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m3);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-3) {};
    \node[label=below:$-2$] (2m2) at (1.5,-3) {};
    \node[label=below:$+2$] (2p2) at (3,-3) {};
    \node[label=below:$-1$] (2m1) at (4.5,-3) {};
    \node[label=below:$+1$] (2p1) at (6,-3) {};
    \node[label=below:$-3$] (2m3) at (7.5,-3) {};
    \node[label=below:$+3$] (2p3) at (9,-3) {};
    \node[label=below:$-4$] (2m4) at (10.5,-3) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -3.8) {};
\node[label=\phantom{}] (bi2) at (3.75, -3.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(2)$} (bi2);

\node[label=\phantom{}] (bi3) at (3.7, -3.8) {};
\node[label=\phantom{}] (bi4) at (6.7, -3.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1)$} (bi4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m2);
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m3);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m1);
\end{scope}

\begin{scope}[dashed]
    \path [-] (2p3) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (2m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=70] (2m1);
    \path [-] (2p1) edge  [bend right=70] (2m2);
    \path [-] (2p2) edge  [bend left=70] (2m3);
    \path [-] (2p3) edge  [bend left=70] (2m4);
\end{scope}


\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (3p0) at (0,-5) {};
    \node[label=below:$-1$] (3m1) at (1.5,-5) {};
    \node[label=below:$+1$] (3p1) at (3,-5) {};
    \node[label=below:$-2$] (3m2) at (4.5,-5) {};
    \node[label=below:$+2$] (3p2) at (6,-5) {};
    \node[label=below:$-3$] (3m3) at (7.5,-5) {};
    \node[label=below:$+3$] (3p3) at (9,-5) {};
    \node[label=below:$-4$] (3m4) at (10.5,-5) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m1);
    \path [-] (3p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m2);
    \path [-] (3p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m3);
\end{scope}

\begin{scope}[dashed]
    \path [-] (3p3) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (3m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge  [bend left=70] (3m1);
    \path [-] (3p1) edge  [bend left=70] (3m2);
    \path [-] (3p2) edge  [bend left=70] (3m3);
    \path [-] (3p3) edge  [bend left=70] (3m4);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma sequência de transposições agindo em dois ciclos não orientados $C = (4, 2)$ e $D = (3, 1)$, tal que $C$ é rotulado e $D$ é limpo. Essas operações criam dois novos ciclos limpos. Neste exemplo, temos $A = (0~3~\deletionElement~2~1~\deletionElement~4)$ e $\iota^n$ com $n = 3$.
\label{cap4:fig:transp_long_non_oriented_1}}
\end{figure}

==> images/cap4_transp_long_non_oriented_2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.75]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-5$] (m5) at (1,0) {};
    \node[label=below:$+5$] (p5) at (2,0) {};
    \node[label=below:$-4$] (m4) at (3,0) {};
    \node[label=below:$+4$] (p4) at (4,0) {};
    \node[label=below:$-3$] (m3) at (5,0) {};
    \node[label=below:$+3$] (p3) at (6,0) {};
    \node[label=below:$-2$] (m2) at (7,0) {};
    \node[label=below:$+2$] (p2) at (8,0) {};
    \node[label=below:$-1$] (m1) at (9,0) {};
    \node[label=below:$+1$] (p1) at (10,0) {};
    \node[label=below:$-6$] (m6) at (11,0) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m5);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m4);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m2);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m6);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend right=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);
    \path [-] (p5) edge  [bend left=50] (m6);
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (2.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (6.75, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(4~\deletionElement~3)$} (bi2);

\node[label=\phantom{}] (bi3) at (6.7, -0.8) {};
\node[label=\phantom{}] (bi4) at (10.7, -0.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(2~\deletionElement~1)$} (bi4);
\end{scope}


\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-3) {};
    \node[label=below:$-5$] (2m5) at (1,-3) {};
    \node[label=below:$+5$] (2p5) at (2,-3) {};
    \node[label=below:$-2$] (2m2) at (3,-3) {};
    \node[label=below:$+2$] (2p2) at (4,-3) {};
    \node[label=below:$-1$] (2m1) at (5,-3) {};
    \node[label=below:$+1$] (2p1) at (6,-3) {};
    \node[label=below:$-4$] (2m4) at (7,-3) {};
    \node[label=below:$+4$] (2p4) at (8,-3) {};
    \node[label=below:$-3$] (2m3) at (9,-3) {};
    \node[label=below:$+3$] (2p3) at (10,-3) {};
    \node[label=below:$-6$] (2m6) at (11,-3) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m5);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m1);
    \path [-] (2p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m3);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m2);
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m4);
    \path [-] (2p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m6);
\end{scope}


\begin{scope}[every edge/.style={draw=black}]
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=50] (2m1);
    \path [-] (2p1) edge  [bend right=50] (2m2);
    \path [-] (2p2) edge  [bend left=50] (2m3);
    \path [-] (2p3) edge  [bend right=50] (2m4);
    \path [-] (2p4) edge  [bend right=50] (2m5);
    \path [-] (2p5) edge  [bend left=40] (2m6);
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (0.7, -3.8) {};
\node[label=\phantom{}] (bi2) at (4.75, -3.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~5~2~\deletionElement)$} (bi2);

\node[label=\phantom{}] (bi3) at (4.7, -3.8) {};
\node[label=\phantom{}] (bi4) at (8.7, -3.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1~4)$} (bi4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (3p0) at (0,-6) {};
    \node[label=below:$-1$] (3m1) at (1,-6) {};
    \node[label=below:$+1$] (3p1) at (2,-6) {};
    \node[label=below:$-4$] (3m4) at (3,-6) {};
    \node[label=below:$+4$] (3p4) at (4,-6) {};
    \node[label=below:$-5$] (3m5) at (5,-6) {};
    \node[label=below:$+5$] (3p5) at (6,-6) {};
    \node[label=below:$-2$] (3m2) at (7,-6) {};
    \node[label=below:$+2$] (3p2) at (8,-6) {};
    \node[label=below:$-3$] (3m3) at (9,-6) {};
    \node[label=below:$+3$] (3p3) at (10,-6) {};
    \node[label=below:$-6$] (3m6) at (11,-6) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m1);
    \path [-] (3p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m4);
    \path [-] (3p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m2);
    \path [-] (3p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m6);
\end{scope}

\begin{scope}[dashed]
    \path [-] (3p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (3m5);
    \path [-] (3p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (3m3);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge  [bend left=90] (3m1);
    \path [-] (3p1) edge  [bend left=50] (3m2);
    \path [-] (3p2) edge  [bend left=90] (3m3);
    \path [-] (3p3) edge  [bend right=50] (3m4);
    \path [-] (3p4) edge  [bend left=90] (3m5);
    \path [-] (3p5) edge  [bend left=40] (3m6);
\end{scope}

%  1 4 alpha 5 2 alpha alpha 3
%

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (2.7, -6.8) {};
\node[label=\phantom{}] (bi2) at (6.75, -6.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(4~\deletionElement~5)$} (bi2);

\node[label=\phantom{}] (bi3) at (6.7, -6.8) {};
\node[label=\phantom{}] (bi4) at (10.7, -6.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(2~\deletionElement~\deletionElement~3)$} (bi4);
\end{scope}

%  1 2 alpha alpha 3 4 alpha 5
%


\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (3p0) at (0,-8) {};
    \node[label=below:$-1$] (3m1) at (1,-8) {};
    \node[label=below:$+1$] (3p1) at (2,-8) {};
    \node[label=below:$-2$] (3m2) at (3,-8) {};
    \node[label=below:$+2$] (3p2) at (4,-8) {};
    \node[label=below:$-3$] (3m3) at (5,-8) {};
    \node[label=below:$+3$] (3p3) at (6,-8) {};
    \node[label=below:$-4$] (3m4) at (7,-8) {};
    \node[label=below:$+4$] (3p4) at (8,-8) {};
    \node[label=below:$-5$] (3m5) at (9,-8) {};
    \node[label=below:$+5$] (3p5) at (10,-8) {};
    \node[label=below:$-6$] (3m6) at (11,-8) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m1);
    \path [-] (3p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m2);
    \path [-] (3p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m4);
    \path [-] (3p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (3m6);
\end{scope}

\begin{scope}[dashed]
    \path [-] (3p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (3m5);
    \path [-] (3p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (3m3);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (3p0) edge  [bend left=90] (3m1);
    \path [-] (3p1) edge  [bend left=90] (3m2);
    \path [-] (3p2) edge  [bend left=90] (3m3);
    \path [-] (3p3) edge  [bend left=90] (3m4);
    \path [-] (3p4) edge  [bend left=90] (3m5);
    \path [-] (3p5) edge  [bend left=90] (3m6);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma sequência de transposições que agem em dois ciclos não orientados $C = (5, 3, 1)$ e $D = (6, 4, 2)$, tal que $C$ é rotulado e $D$ é limpo. Essas operações criam três novos ciclos limpos. Neste exemplo, temos $A = (0~\deletionElement~5~4~\deletionElement~3~2~\deletionElement~1~6)$ e $\iota^n$ com $n = 5$.
\label{cap4:fig:transp_long_non_oriented_2}}
\end{figure}

==> images/cap4_transp_long_non_oriented_3.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.75]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-3$] (m3) at (1,0) {};
    \node[label=below:$+3$] (p3) at (2,0) {};
    \node[label=below:$-2$] (m2) at (3,0) {};
    \node[label=below:$+2$] (p2) at (4,0) {};
    \node[label=below:$-1$] (m1) at (5,0) {};
    \node[label=below:$+1$] (p1) at (6,0) {};
    \node[label=below:$-6$] (m6) at (7,0) {};
    \node[label=below:$+6$] (p6) at (8,0) {};
    \node[label=below:$-5$] (m5) at (9,0) {};
    \node[label=below:$+5$] (p5) at (10,0) {};
    \node[label=below:$-4$] (m4) at (11,0) {};
    \node[label=below:$+4$] (p4) at (12,0) {};
    \node[label=below:$-7$] (m7) at (13,0) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
    \path [-] (p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m3);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m7);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m5);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);
    \path [-] (p5) edge  [bend right=50] (m6);
    \path [-] (p6) edge  [bend left=50] (m7);
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (0.5, -0.8) {};
\node[label=\phantom{}] (bi2) at (4.5, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(3~\deletionElement~2)$} (bi2);

\node[label=\phantom{}] (bi3) at (4.5, -0.8) {};
\node[label=\phantom{}] (bi4) at (8.5, -0.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1~\deletionElement~6)$} (bi4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-3) {};
    \node[label=below:$-1$] (m1) at (1,-3) {};
    \node[label=below:$+1$] (p1) at (2,-3) {};
    \node[label=below:$-6$] (m6) at (3,-3) {};
    \node[label=below:$+6$] (p6) at (4,-3) {};
    \node[label=below:$-3$] (m3) at (5,-3) {};
    \node[label=below:$+3$] (p3) at (6,-3) {};
    \node[label=below:$-2$] (m2) at (7,-3) {};
    \node[label=below:$+2$] (p2) at (8,-3) {};
    \node[label=below:$-5$] (m5) at (9,-3) {};
    \node[label=below:$+5$] (p5) at (10,-3) {};
    \node[label=below:$-4$] (m4) at (11,-3) {};
    \node[label=below:$+4$] (p4) at (12,-3) {};
    \node[label=below:$-7$] (m7) at (13,-3) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
    \path [-] (p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m3);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m5);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m7);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend left=50] (m2);
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);
    \path [-] (p5) edge  [bend right=50] (m6);
    \path [-] (p6) edge  [bend left=40] (m7);
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (2.5, -3.8) {};
\node[label=\phantom{}] (bi2) at (6.5, -3.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(6~3)$} (bi2);

\node[label=\phantom{}] (bi3) at (6.5, -3.8) {};
\node[label=\phantom{}] (bi4) at (10.5, -3.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2~5~\deletionElement)$} (bi4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-6) {};
    \node[label=below:$-1$] (m1) at (1,-6) {};
    \node[label=below:$+1$] (p1) at (2,-6) {};
    \node[label=below:$-2$] (m2) at (3,-6) {};
    \node[label=below:$+2$] (p2) at (4,-6) {};
    \node[label=below:$-5$] (m5) at (5,-6) {};
    \node[label=below:$+5$] (p5) at (6,-6) {};
    \node[label=below:$-6$] (m6) at (7,-6) {};
    \node[label=below:$+6$] (p6) at (8,-6) {};
    \node[label=below:$-3$] (m3) at (9,-6) {};
    \node[label=below:$+3$] (p3) at (10,-6) {};
    \node[label=below:$-4$] (m4) at (11,-6) {};
    \node[label=below:$+4$] (p4) at (12,-6) {};
    \node[label=below:$-7$] (m7) at (13,-6) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m4);
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m3);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m5);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m7);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend left=80] (m2);
    \path [-] (p2) edge  [bend left=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);
    \path [-] (p5) edge  [bend left=80] (m6);
    \path [-] (p6) edge  [bend left=50] (m7);
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (4.5, -6.8) {};
\node[label=\phantom{}] (bi2) at (8.5, -6.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(5~\deletionElement~6)$} (bi2);

\node[label=\phantom{}] (bi3) at (8.5, -6.8) {};
\node[label=\phantom{}] (bi4) at (12.5, -6.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(3~4)$} (bi4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-9) {};
    \node[label=below:$-1$] (m1) at (1,-9) {};
    \node[label=below:$+1$] (p1) at (2,-9) {};
    \node[label=below:$-2$] (m2) at (3,-9) {};
    \node[label=below:$+2$] (p2) at (4,-9) {};
    \node[label=below:$-3$] (m3) at (5,-9) {};
    \node[label=below:$+3$] (p3) at (6,-9) {};
    \node[label=below:$-4$] (m4) at (7,-9) {};
    \node[label=below:$+4$] (p4) at (8,-9) {};
    \node[label=below:$-5$] (m5) at (9,-9) {};
    \node[label=below:$+5$] (p5) at (10,-9) {};
    \node[label=below:$-6$] (m6) at (11,-9) {};
    \node[label=below:$+6$] (p6) at (12,-9) {};
    \node[label=below:$-7$] (m7) at (13,-9) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p5) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m4);
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m7);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m3);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m5);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=80] (m1);
    \path [-] (p1) edge  [bend left=80] (m2);
    \path [-] (p2) edge  [bend left=80] (m3);
    \path [-] (p3) edge  [bend left=80] (m4);
    \path [-] (p4) edge  [bend left=80] (m5);
    \path [-] (p5) edge  [bend left=80] (m6);
    \path [-] (p6) edge  [bend left=80] (m7);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma sequência de transposições que agem em três ciclos $C = (6, 4, 2)$, $D = (3, 1)$ e $E = (7, 5)$, tal que $C$ é o único ciclo rotulado. Essas operações criam três novos ciclos limpos. Neste exemplo, temos $A = (0~3~\deletionElement~2~1~\deletionElement~6~5~\deletionElement~4~7)$ e $\iota^n$ com $n = 6$.
\label{cap4:fig:transp_long_non_oriented_3}}
\end{figure}

==> images/cap4_transp_two_non_oriented_cycles.tex <==
\begin{figure}[tbh]
\centering
\begin{tikzpicture}[scale=0.7]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-3$] (m3) at (1.5,0) {};
    \node[label=below:$+3$] (p3) at (3,0) {};
    \node[label=below:$-2$] (m2) at (4.5,0) {};
    \node[label=below:$+2$] (p2) at (6,0) {};
    \node[label=below:$-1$] (m1) at (7.5,0) {};
    \node[label=below:$+1$] (p1) at (9,0) {};
    \node[label=below:$-4)$] (m4) at (10.5,0) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (3.75, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(3)$} (bi2);

\node[label=\phantom{}] (bi3) at (3.7, -0.8) {};
\node[label=\phantom{}] (bi4) at (9.7, -0.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2~\deletionElement~1~\deletionElement)$} (bi4);
\end{scope}

\begin{scope}[dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-3) {};
    \node[label=below:$-2$] (2m2) at (1.5,-3) {};
    \node[label=below:$+2$] (2p2) at (3,-3) {};
    \node[label=below:$-1$] (2m1) at (4.5,-3) {};
    \node[label=below:$+1$] (2p1) at (6,-3) {};
    \node[label=below:$-3$] (2m3) at (7.5,-3) {};
    \node[label=below:$+3$] (2p3) at (9,-3) {};
    \node[label=below:$-4$] (2m4) at (10.5,-3) {};
\end{scope}

\begin{scope}[dashed]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m3);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m1);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p3) edge node [black, pos=0.5, sloped, above] {} (2m4);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=70] (2m1);
    \path [-] (2p1) edge  [bend right=70] (2m2);
    \path [-] (2p2) edge  [bend left=70] (2m3);
    \path [-] (2p3) edge  [bend left=70] (2m4);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma transposição que age em dois ciclos rotulados não orientados e cria um novo ciclo limpo. Neste exemplo, temos $A = (0~\deletionElement~3~\deletionElement~2~\deletionElement~1~\deletionElement~4)$ e $\iota^n$ com $n = 3$.
\label{cap4:fig:transp_two_non_oriented_cycles}}
\end{figure}

==> images/cap4_transposition_oriented_cycles_to_trivial.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.7]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-2$] (m2) at (1.5,0) {};
    \node[label=below:$+2$] (p2) at (3,0) {};
    \node[label=below:$-1$] (m1) at (4.5,0) {};
    \node[label=below:$+1$] (p1) at (6,0) {};
    \node[label=below:$-3$] (m3) at (7.5,0) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (3.75, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(2~\deletionElement)$} (bi2);

\node[label=\phantom{}] (bi3) at (3.7, -0.8) {};
\node[label=\phantom{}] (bi4) at (6.7, -0.8) {};
\path [-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1)$} (bi4);
\end{scope}

\begin{scope}[dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend left=50] (m3);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-2) {};
    \node[label=below:$-1$] (2m1) at (1.5,-2) {};
    \node[label=below:$+1$] (2p1) at (3,-2) {};
    \node[label=below:$-2$] (2m2) at (4.5,-2) {};
    \node[label=below:$+2$] (2p2) at (6,-2) {};
    \node[label=below:$-3$] (2m3) at (7.5,-2) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (2m2);
\end{scope}


\begin{scope}[dashed]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (2m1);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (2m3);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=80] (2m1);
    \path [-] (2p1) edge  [bend left=80] (2m2);
    \path [-] (2p2) edge  [bend left=80] (2m3);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma transposição que age em uma tripla orientada e cria três novos ciclos. A transposição move os elementos $\deletionElement$ de forma que o ciclo unitário criado é sempre limpo. Neste exemplo, temos $A = (0~\deletionElement~2~\deletionElement~1~\deletionElement~3)$ e $\iota^n$ com $n = 2$.
\label{cap4:fig:transposition_oriented_cycles}}
\end{figure}

==> images/cap5_insertion_element_trivial_cycle.tex <==
\begin{figure}[tb]
\centering
% \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label={[yshift=-1.2cm]$+{A}_{i-1}$}] (v0) at (0,0) {};
  \node[label={[yshift=-1.0cm]$-{A}_{i}$}] (v2) at (1.5,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \path[->] (0.75, -0.9) edge (0.75, -0.1);
  \node[label=\phantom{}] (ins) at (0.75, -1.2) {{Inserção do elemento $z$ entre ${A}_{i-1}$ e ${A}_{i}$}};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v2);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v2) edge [bend right=70] node [black, pos=0.5, sloped, above] {$z$} (v0);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label={[yshift=-1.2cm]$+{A}_{i-1}$}] (v0) at (-1.5,-2) {};
  \node[label={[yshift=-0.9cm]$-z$}] (mx) at (-0,-2) {};
  \node[label={[yshift=-0.9cm]$+z$}] (px) at (1.5,-2) {};
  \node[label={[yshift=-1.0cm]$-{A}_{i}$}] (v2) at (3,-2) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (mx);
    \path [-] (px) edge (v2);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (mx) edge [bend right=70] (v0);
    \path [-] (v2) edge [bend right=70] (px);
\end{scope}

\end{tikzpicture}
% }
\caption{\label{cap5:fig:insertion_element_trivial_cycle}
Exemplo de inserção que transforma um ciclo unitário não negativo, que possui aresta de origem limpa e aresta de destino rotulada, em dois ciclos bons. Assumimos que ${A}_{i-1}$ tem sinal ``$+$''.
}
\end{figure}

==> images/cap5_reversal_convergent_cycles1.tex <==
\begin{figure}[tb]
\color{black}
\centering

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[]
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v1) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (3,0) {};
  \node[label=below:\phantom{+}] (v3) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v4) at (6,0) {};
  \node[label=below:\phantom{+}] (v5) at (7.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux) at (5.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v0) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v1);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v3);
    \path [-, dashed] (v4) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend left=50] (v4);
    \path [-] (v0) edge [bend left=50] (v3);
    \path [-] (v2) edge [bend left=50] (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (3.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (6.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[]
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v1) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (3,0) {};
  \node[label=below:\phantom{+}] (v3) at (6,0) {};
  \node[label=below:\phantom{+}] (v4) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v5) at (7.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux) at (5.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v0) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v1);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v4);
    \path [-, dashed] (v3) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend left=50] (v4);
    \path [-] (v0) edge [bend left=40] (v3);
    \path [-] (v2) edge [bend left=50] (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (0.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (6.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[]
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v3) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v4) at (3,0) {};
  \node[label=below:\phantom{+}] (v2) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v1) at (6,0) {};
  \node[label=below:\phantom{+}] (v5) at (7.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux) at (5.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v3);
    \path [-, dashed] (v4) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v2);
    \path [-, dashed] (v1) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend right=50] (v4);
    \path [-] (v0) edge [bend left=60] (v3);
    \path [-] (v2) edge [bend left=50] (v5);

\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (3.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (6.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[]
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v3) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v4) at (3,0) {};
  \node[label=below:\phantom{+}] (v1) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (6,0) {};
  \node[label=below:\phantom{+}] (v5) at (7.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux) at (5.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v3);
    \path [-, dashed] (v4) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v1);
    \path [-] (v2) edge (v5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend right=60] (v4);
    \path [-] (v0) edge [bend left=60] (v3);
    \path [-] (v2) edge [bend left=60] (v5);
\end{scope}

\end{tikzpicture}
}

\caption{\label{cap5:fig:reversals_operations_on_oriented_cycle1}
Exemplo das operações aplicadas pelo Lema~\ref{cap5:lemma:convergent_cycles} quando o ciclo $C$ é orientado.
}
\end{figure}


==> images/cap5_reversal_convergent_cycles2.tex <==

\begin{figure}[tb]
\color{black}
\centering
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v1) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (3,0) {};
  \node[label=below:\phantom{+}] (v3) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v4) at (6,0) {};
  \node[label=below:\phantom{+}] (v5) at (7.5,0) {};
  \node[label=below:\phantom{+}] (v6) at (9,0) {};
  \node[label=below:\phantom{+}] (v7) at (10.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux2) at (5.25,0) {\small ...};
  \node[] (aux3) at (8.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v0) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v1);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v3);
    \path [-, dashed] (v4) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v5);
    \path [-, dashed] (v6) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v7);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend left=50] (v4);
    \path [-] (v0) edge [bend left=50] (v5);
    \path [-] (v2) edge [bend left=50] (v7);
    \path [-] (v3) edge [bend left=50] (v6);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (3.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (9.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v1) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (3,0) {};
  \node[label=below:\phantom{+}] (v6) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v5) at (6,0) {};
  \node[label=below:\phantom{+}] (v4) at (7.5,0) {};
  \node[label=below:\phantom{+}] (v3) at (9,0) {};
  \node[label=below:\phantom{+}] (v7) at (10.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux2) at (5.25,0) {\small ...};
  \node[] (aux3) at (8.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v0) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v1);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v6);
    \path [-, dashed] (v5) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v4);
    \path [-, dashed] (v3) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v7);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend left=50] (v4);
    \path [-] (v0) edge [bend left=50] (v5);
    \path [-] (v2) edge [bend left=50] (v7);
    \path [-] (v3) edge [bend right=50] (v6);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (0.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (6.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v5) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v6) at (3,0) {};
  \node[label=below:\phantom{+}] (v2) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v1) at (6,0) {};
  \node[label=below:\phantom{+}] (v4) at (7.5,0) {};
  \node[label=below:\phantom{+}] (v3) at (9,0) {};
  \node[label=below:\phantom{+}] (v7) at (10.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux2) at (5.25,0) {\small ...};
  \node[] (aux3) at (8.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v5);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v6);
    \path [-, dashed] (v1) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v4);
    \path [-, dashed] (v3) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v7);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend left=70] (v4);
    \path [-] (v0) edge [bend left=70] (v5);
    \path [-] (v2) edge [bend left=50] (v7);
    \path [-] (v3) edge [bend right=50] (v6);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (3.75, -0.5) {};
  \node[label=\phantom{}] (bi2) at (9.75, -0.5) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}
}

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\scriptsize
\begin{scope}
    \node at (0,1) {};
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:\phantom{+}] (v0) at (0,0) {};
  \node[label=below:\phantom{+}] (v5) at (1.5,0) {};
  \node[label=below:\phantom{+}] (v6) at (3,0) {};
  \node[label=below:\phantom{+}] (v3) at (4.5,0) {};
  \node[label=below:\phantom{+}] (v4) at (6,0) {};
  \node[label=below:\phantom{+}] (v1) at (7.5,0) {};
  \node[label=below:\phantom{+}] (v2) at (9,0) {};
  \node[label=below:\phantom{+}] (v7) at (10.5,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (2.25,0) {\small ...};
  \node[] (aux2) at (5.25,0) {\small ...};
  \node[] (aux3) at (8.25,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v5);
    \path [-] (v3) edge (v6);
    \path [-, dashed] (v1) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v4);
    \path [-, dashed] (v2) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v7);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v1) edge [bend right=70] (v4);
    \path [-] (v0) edge [bend left=70] (v5);
    \path [-] (v2) edge [bend left=70] (v7);
    \path [-] (v3) edge [bend right=70] (v6);
\end{scope}

\end{tikzpicture}
}
\caption{\label{cap5:fig:reversals_operations_on_oriented_cycle2}
Exemplo das operações aplicadas pelo Lema~\ref{cap5:lemma:convergent_cycles} quando o ciclo $C$ é não orientado.
}
\end{figure}


==> images/cap5_trivial_cycle_from_divergent_cycle.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale=0.85]
\tiny
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:$+\pi^{A}_{i'}$] (v0) at (0,0) {};
  \node[label=below:$-\pi^A_{i}$] (v1) at (1.5,0) {};
  \node[label=below:$+\pi^A_{j}$] (v2) at (4.5,0) {};
  \node[label=below:$-\pi^A_{j'}$] (v3) at (6,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (3,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v0) edge node [black, pos=0.5, sloped, above, yshift=+0.00cm] {$\ell = \deletionElement$} (v1);
    \path [-] (v2) edge (v3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v2) edge [bend right=40] node [black, pos=0.5, sloped, above] {$z$} (v0);
    \path [-] (v1) edge [bend right=20] (-1,1);
    \path [-] (v3) edge [bend right=20] (3.5,1);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
  \node[label=\phantom{}] (bi1) at (0.75, -0.8) {};
  \node[label=\phantom{}] (bi2) at (5.25, -0.8) {};
  \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
\end{scope}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.85]
\tiny
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
  \node[label=below:$+\pi^{A}_{i'}$] (v0) at (0,0) {};
  \node[label=below:$-\pi^A_{i}$] (v1) at (4.5,0) {};
  \node[label=below:$+\pi^A_{j}$] (v2) at (1.5,0) {};
  \node[label=below:$-\pi^A_{j'}$] (v3) at (6,0) {};
\end{scope}

\begin{scope}
  \node[] (aux) at (3,0) {\small ...};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (v0) edge (v2);
    \path [-, dashed] (v1) edge node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (v3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-, dashed] (v2) edge [bend right=50] node [black, pos=0.5, sloped, above] {$z$} (v0);
    \path [-] (v1) edge [bend right=20] (-1,1);
    \path [-] (v3) edge [bend right=20] (3.5,1);
\end{scope}

\end{tikzpicture}

\caption{\label{cap5:fig:trivial_cycle_from_divergent_cycle}
Reversão aplicada em um par divergente de um ciclo $C$ que transforma esse ciclo em um ciclo unitário $C'$ e um $(k-1)$-ciclo $C''$.
}

\end{figure}

==> images/exemplo_bi_non_oriented_cycles.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.7]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-3$] (m3) at (1.5,0) {};
    \node[label=below:$+3$] (p3) at (3,0) {};
    \node[label=below:$-2$] (m2) at (4.5,0) {};
    \node[label=below:$+2$] (p2) at (6,0) {};
    \node[label=below:$-1$] (m1) at (7.5,0) {};
    \node[label=below:$+1$] (p1) at (9,0) {};
    \node[label=below:$-4)$] (m4) at (10.5,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0.1pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (3.7, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~3)$} (bi2);

\node[label=\phantom{}] (bi3) at (6.7, -0.8) {};
\node[label=\phantom{}] (bi4) at (9.7, -0.8) {};
\path [{Bar}-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1~\deletionElement)$} (bi4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=40] (m1);
    \path [-] (p1) edge  [bend right=40] (m2);
    \path [-] (p2) edge  [bend right=40] (m3);
    \path [-] (p3) edge  [bend left=40] (m4);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-2) {};
    \node[label=below:$-1$] (2m1) at (1.5,-2) {};
    \node[label=below:$+1$] (2p1) at (3,-2) {};
    \node[label=below:$-2$] (2m2) at (4.5,-2) {};
    \node[label=below:$+2$] (2p2) at (6,-2) {};
    \node[label=below:$-3$] (2m3) at (7.5,-2) {};
    \node[label=below:$+3$] (2p3) at (9,-2) {};
    \node[label=below:$-4$] (2m4) at (10.5,-2) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {} (2m1);
    \path [-] (2p3) edge node [black, pos=0.5, sloped, above] {} (2m4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=80] (2m1);
    \path [-] (2p1) edge  [bend left=80] (2m2);
    \path [-] (2p2) edge  [bend left=80] (2m3);
    \path [-] (2p3) edge  [bend left=80] (2m4);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma operação de {\it block interchange} que age em dois ciclos não orientados e cria quatro novos ciclos. Neste exemplo, temos $A = (0~\deletionElement~3~\deletionElement~2~\deletionElement~1~\deletionElement~4)$ e $\iota^n$ com $n = 3$. Os elementos $\deletionElement$ são movidos de forma que apenas duas das quatro arestas de origem afetadas permanecem rotuladas.
\label{cap4:fig:bi_non_oriented_cycles}}
\end{figure}

==> images/exemplo_bi_oriented_cycle.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.7]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-2$] (m2) at (1.5,0) {};
    \node[label=below:$+2$] (p2) at (3,0) {};
    \node[label=below:$-1$] (m1) at (4.5,0) {};
    \node[label=below:$+1$] (p1) at (6,0) {};
    \node[label=below:$-3$] (m3) at (7.5,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0.1pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (3.7, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2)$} (bi2);

\node[label=\phantom{}] (bi3) at (3.8, -0.8) {};
\node[label=\phantom{}] (bi4) at (6.7, -0.8) {};
\path [{Bar}-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(1~\deletionElement)$} (bi4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend left=50] (m3);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-2) {};
    \node[label=below:$-1$] (2m1) at (1.5,-2) {};
    \node[label=below:$+1$] (2p1) at (3,-2) {};
    \node[label=below:$-2$] (2m2) at (4.5,-2) {};
    \node[label=below:$+2$] (2p2) at (6,-2) {};
    \node[label=below:$-3$] (2m3) at (7.5,-2) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
\end{scope}


\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {} (2m1);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above] {} (2m3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=80] (2m1);
    \path [-] (2p1) edge  [bend left=80] (2m2);
    \path [-] (2p2) edge  [bend left=80] (2m3);
\end{scope}

\end{tikzpicture}

\caption{Exemplo de uma operação de {\it block interchange} que afeta uma tripla orientada de um ciclo orientado e cria três novos ciclos. Os elementos $\deletionElement$ são movidos de forma que apenas uma das arestas de origem afetadas permanece rotulada. Neste exemplo, temos $A = (0~\deletionElement~2~\deletionElement~1~\deletionElement~3)$ e $\iota^n$ com $n = 2$. 
\label{cap4:fig:bi_oriented_cycles}}
\end{figure}


==> images/exemplo_bound_bi_caso1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.9]
\scriptsize

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,0) {};
    \node[label=below:$-2$] (2m2) at (1,0) {};
    \node[label=below:$+2$] (2p2) at (2,0) {};
    \node[label=below:$-4$] (2m4) at (3,0) {};
    \node[label=below:$+4$] (2p4) at (4,0) {};
    \node[label=below:$-6$] (2m6) at (5,0) {};
    \node[label=below:$+6$] (2p6) at (6,0) {};
    \node[label=below:$-8$] (2m8) at (7,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
    \path [-] (2p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m8);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m4);
    \path [-] (2p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m6);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (0.5, -0.8) {};
\node[label=\phantom{}] (bi2) at (2.5, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(2~\deletionElement)$} (bi2);

\node[label=\phantom{}] (bi3) at (4.5, -0.8) {};
\node[label=\phantom{}] (bi4) at (6.5, -0.8) {};
\path [{Bar}-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$( \deletionElement~6)$} (bi4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p0) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$1$} (2m2);
    \path [-] (2p2) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$3$} (2m4);
    \path [-] (2p4) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$5$} (2m6);
    \path [-] (2p6) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$7$} (2m8);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-3) {};
    \node[label=below:$-6$] (m6) at (1,-3) {};
    \node[label=below:$+6$] (p6) at (2,-3) {};
    \node[label=below:$-4$] (m4) at (3,-3) {};
    \node[label=below:$+4$] (p4) at (4,-3) {};
    \node[label=below:$-2$] (m2) at (5,-3) {};
    \node[label=below:$+2$] (p2) at (6,-3) {};
    \node[label=below:$-8$] (m8) at (7,-3) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m8);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
              
    \path [-] (p6) edge node [black, pos=0.5, sloped, above] {} (m4);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above] {} (m2);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$1$} (m2);
    \path [-] (p2) edge  [bend right=50] node [black, pos=0.5, sloped, above] {$3$} (m4);
    \path [-] (p4) edge  [bend right=50] node [black, pos=0.5, sloped, above] {$5$} (m6);
    \path [-] (p6) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$7$} (m8);
\end{scope}


\end{tikzpicture}

\caption{
Exemplo de uma operação de {\it block interchange} que age em quatro ciclos. Neste exemplo, temos $A = (0~\deletionElement~2~\deletionElement~4~\deletionElement~6~\deletionElement~8)$ e $\iota^n$ com $n = 7$. O potencial de {\it indel} do grafo original é igual a $4 \times \lceil{(2 + 1)/2}\rceil = 8$ e o potencial de {\it indel} do novo grafo é igual a $\lceil{(2 + 1)/2}\rceil + \lceil{(2 + 1)/2}\rceil = 4$.
\label{cap4:fig:bound_bi_case1}
}

\end{figure}

==> images/exemplo_bound_bi_caso2.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.9]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-6$] (m6) at (1,0) {};
    \node[label=below:$+6$] (p6) at (2,0) {};
    \node[label=below:$-4$] (m4) at (3,0) {};
    \node[label=below:$+4$] (p4) at (4,0) {};
    \node[label=below:$-2$] (m2) at (5,0) {};
    \node[label=below:$+2$] (p2) at (6,0) {};
    \node[label=below:$-8$] (m8) at (7,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (0.5, -0.8) {};
\node[label=\phantom{}] (bi2) at (2.5, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(6~\deletionElement)$} (bi2);

\node[label=\phantom{}] (bi3) at (4.5, -0.8) {};
\node[label=\phantom{}] (bi4) at (6.5, -0.8) {};
\path [{Bar}-{Bar}] (bi3) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2)$} (bi4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m4);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m8);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge  [bend left=70] node [black, pos=0.5, sloped, above] {$1$} (m2);
    \path [-] (p2) edge  [bend right=70] node [black, pos=0.5, sloped, above] {$3$} (m4);
    \path [-] (p4) edge  [bend right=70] node [black, pos=0.5, sloped, above] {$5$} (m6);
    \path [-] (p6) edge  [bend left=70] node [black, pos=0.5, sloped, above] {$7$} (m8);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (2p0) at (0,-2.5) {};
    \node[label=below:$-2$] (2m2) at (1,-2.5) {};
    \node[label=below:$+2$] (2p2) at (2,-2.5) {};
    \node[label=below:$-4$] (2m4) at (3,-2.5) {};
    \node[label=below:$+4$] (2p4) at (4,-2.5) {};
    \node[label=below:$-6$] (2m6) at (5,-2.5) {};
    \node[label=below:$+6$] (2p6) at (6,-2.5) {};
    \node[label=below:$-8$] (2m8) at (7,-2.5) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
    \path [-] (2p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m8);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    % \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (2m2);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above] {} (2m4);
    \path [-] (2p4) edge node [black, pos=0.5, sloped, above] {} (2m6);
    % \path [-] (2p6) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (2m8);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (2p0) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$1$} (2m2);
    \path [-] (2p2) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$3$} (2m4);
    \path [-] (2p4) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$5$} (2m6);
    \path [-] (2p6) edge  [bend left=80] node [black, pos=0.5, sloped, above] {$7$} (2m8);
\end{scope}


\end{tikzpicture}

\caption{
Exemplo de uma operação de {\it block interchange} que age em dois ciclos e cria quatro novos ciclos. Neste exemplo, temos $A = (0~\deletionElement~6~\deletionElement~4~\deletionElement~2~\deletionElement~8)$ e $\iota^n$ com $n = 7$. O potencial de {\it indel} do grafo original é igual a 
$\lceil{(4 + 1)/ 2}\rceil + \lceil{(4 + 1)/ 2}\rceil = 6$ e o potencial de indel no novo grafo é igual a $\lceil{(2 + 1)/ 2}\rceil + \lceil{(1 + 1)/ 2}\rceil + \lceil{(1 + 1)/ 2}\rceil + \lceil{(2 + 1)/ 2}\rceil = 6$.
\label{cap4:fig:bound_bi_case3}
}
\end{figure}

==> images/exemplo_bound_insercao_multiplos_ciclos.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.75]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{+}] (p0) at (0,0) {};
    \node[label=below:$-3$\phantom{+}] (m3) at (1,0) {};
    \node[label=below:$+3$\phantom{+}] (p3) at (2,0) {};
    \node[label=below:$-2$\phantom{+}] (m2) at (3,0) {};
    \node[label=below:$+2$\phantom{+}] (p2) at (4,0) {};
    \node[label=below:$-4$\phantom{+}] (m4) at (5,0) {};
    \node[label=below:$+4$\phantom{+}] (p4) at (6,0) {};
    \node[label=below:$-6$\phantom{+}] (m6) at (7,0) {};
    \node[label=below:$+6$\phantom{+}] (p6) at (8,0) {};
    \node[label=below:$-5$\phantom{+}] (m5) at (9,0) {};
    \node[label=below:$+5$\phantom{+}] (p5) at (10,0) {};
    \node[label=below:$-8$\phantom{+}] (m8) at (11,0) {};
\end{scope}


\begin{scope}[every edge/.style={draw=black}]
    \path [<-] (0.5, -0.1) edge (0.5, -1.5);
    \node[] (insertion) at (0.5, -1.75) {(1~7)};
\end{scope}


\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above] {} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above] {} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above] {} (m4);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above] {} (m6);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above] {} (m5);
    \path [-] (p5) edge node [black, pos=0.5, sloped, above] {} (m8);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend left=50] (m4);
    \path [-] (p4) edge  [bend left=50] (m5);
    \path [-] (p5) edge  [bend right=50] (m6);
\end{scope}

\begin{scope}[dashed]
    \path [-] (p0) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$1$} (m2);
    \path [-] (p6) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$7$} (m8);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{+}] (2p0) at (-2,-4) {};
    \node[label=below:$-1$\phantom{+}] (2m1) at (-1,-4) {};
    \node[label=below:$+1$\phantom{+}] (2p1) at (0,-4) {};
    \node[label=below:$-7$\phantom{+}] (2m7) at (1,-4) {};
    \node[label=below:$+7$\phantom{+}] (2p7) at (2,-4) {};
    \node[label=below:$-3$\phantom{+}] (2m3) at (3,-4) {};
    \node[label=below:$+3$\phantom{+}] (2p3) at (4,-4) {};
    \node[label=below:$-2$\phantom{+}] (2m2) at (5,-4) {};
    \node[label=below:$+2$\phantom{+}] (2p2) at (6,-4) {};
    \node[label=below:$-4$\phantom{+}] (2m4) at (7,-4) {};
    \node[label=below:$+4$\phantom{+}] (2p4) at (8,-4) {};
    \node[label=below:$-6$\phantom{+}] (2m6) at (9,-4) {};
    \node[label=below:$+6$\phantom{+}] (2p6) at (10,-4) {};
    \node[label=below:$-5$\phantom{+}] (2m5) at (11,-4) {};
    \node[label=below:$+5$\phantom{+}] (2p5) at (12,-4) {};
    \node[label=below:$-8$\phantom{+}] (2m8) at (13,-4) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {} (2m1);
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above] {} (2m7);
    \path [-] (2p7) edge node [black, pos=0.5, sloped, above] {} (2m3);
    \path [-] (2p3) edge node [black, pos=0.5, sloped, above] {} (2m2);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above] {} (2m4);
    \path [-] (2p4) edge node [black, pos=0.5, sloped, above] {} (2m6);
    \path [-] (2p6) edge node [black, pos=0.5, sloped, above] {} (2m5);
    \path [-] (2p5) edge node [black, pos=0.5, sloped, above] {} (2m8);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=80] (2m1);
    \path [-] (2p1) edge  [bend left=50] (2m2);
    \path [-] (2p2) edge  [bend right=50] (2m3);
    \path [-] (2p3) edge  [bend left=50] (2m4);
    \path [-] (2p4) edge  [bend left=50] (2m5);
    \path [-] (2p5) edge  [bend right=50] (2m6);
    \path [-] (2p6) edge  [bend right=50] (2m7);
    \path [-] (2p7) edge  [bend left=50] (2m8);
\end{scope}

\begin{scope}[dashed]
\end{scope}
\end{tikzpicture}

\caption{
Exemplo de uma inserção que remove o rótulo de arestas de destino de diferentes ciclos. Neste exemplos, temos $A = (0~3~2~4~6~5~8)$ e $\iota^n$ com $n = 7$. A operação aplicada em $A$ é a inserção $\insertion(0, (1~7))$.
\label{cap4:fig:insertion_multi_cycles}}
\end{figure}

==> images/exemplo_bound_insercao_runs_mesmo_ciclo.tex <==

\begin{figure}[t]
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.3mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{1}] (p0) at (0,0) {};
    \node[label=below:$-11$] (m6) at (1,0) {};
    \node[label=below:$+11$] (p6) at (2,0) {};
    \node[label=below:$-9$\phantom{1}] (m5) at (3,0) {};
    \node[label=below:$+9$\phantom{1}] (p5) at (4,0) {};
    \node[label=below:$-7$\phantom{1}] (m4) at (5,0) {};
    \node[label=below:$+7$\phantom{1}] (p4) at (6,0) {};
    \node[label=below:$-5$\phantom{1}] (m3) at (7,0) {};
    \node[label=below:$+5$\phantom{1}] (p3) at (8,0) {};
    \node[label=below:$-3$\phantom{1}] (m2) at (9,0) {};
    \node[label=below:$+3$\phantom{1}] (p2) at (10,0) {};
    \node[label=below:$-2$\phantom{1}] (m1) at (11,0) {};
    \node[label=below:$+2$\phantom{1}] (p1) at (12,0) {};
    \node[label=below:$-13$] (m8) at (13,0) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [<-] (0.5, -0.1) edge (0.5, -1.5);
    \node[] (insertion) at (0.5, -1.75) {(1~4~8)};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p5) edge node [black, pos=0.5, sloped, above] {} (m4);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above] {} (m2);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above] {} (m8);
    \path [-] (p4) edge node [black, pos=0.5, sloped, above] {} (m3);
    \path [-] (p6) edge node [black, pos=0.5, sloped, above] {} (m5);
\end{scope}

\begin{scope}[dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m6);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m1);
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (p1) edge  [bend right=80] (m2);
\end{scope}

\begin{scope}[dashed]
    \path [-] (p5) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$10$} (m6);
    \path [-] (p0) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$1$} (m1);
    \path [-] (p2) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$4$} (m3);
    \path [-] (p4) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$8$} (m5);
    \path [-] (p3) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$6$} (m4);
    \path [-] (p6) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$12$} (m8);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.3mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{1}] (2p0) at (-3,-5) {};
    \node[label=below:$-1$\phantom{1}] (2m1) at (-2,-5) {};
    \node[label=below:$+1$\phantom{1}] (2p1) at (-1,-5) {};
    \node[label=below:$-4$\phantom{1}] (2m4) at (0,-5) {};
    \node[label=below:$+4$\phantom{1}] (2p4) at (1,-5) {};
    \node[label=below:$-8$\phantom{1}] (2m8) at (2,-5) {};
    \node[label=below:$+8$\phantom{1}] (2p8) at (3,-5) {};
    \node[label=below:$-11$] (2m11) at (4,-5) {};
    \node[label=below:$+11$] (2p11) at (5,-5) {};
    \node[label=below:$-9$\phantom{1}] (2m9) at (6,-5) {};
    \node[label=below:$+9$\phantom{1}] (2p9) at (7,-5) {};
    \node[label=below:$-7$\phantom{1}] (2m7) at (8,-5) {};
    \node[label=below:$+7$\phantom{1}] (2p7) at (9,-5) {};
    \node[label=below:$-5$\phantom{1}] (2m5) at (10,-5) {};
    \node[label=below:$+5$\phantom{1}] (2p5) at (11,-5) {};
    \node[label=below:$-3$\phantom{1}] (2m3) at (12,-5) {};
    \node[label=below:$+3$\phantom{1}] (2p3) at (13,-5) {};
    \node[label=below:$-2$\phantom{1}] (2m2) at (14,-5) {};
    \node[label=below:$+2$\phantom{1}] (2p2) at (15,-5) {};
    \node[label=below:$-13$] (2m13) at (16,-5) {};
\end{scope}

\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p1) edge node [black, pos=0.5, sloped, above] {} (2m4);
    \path [-] (2p4) edge node [black, pos=0.5, sloped, above] {} (2m8);
    \path [-] (2p9) edge node [black, pos=0.5, sloped, above] {} (2m7);
    \path [-] (2p7) edge node [black, pos=0.5, sloped, above] {} (2m5);
    \path [-] (2p5) edge node [black, pos=0.5, sloped, above] {} (2m3);
    \path [-] (2p2) edge node [black, pos=0.5, sloped, above] {} (2m13);
    \path [-] (2p0) edge node [black, pos=0.5, sloped, above] {} (2m1);
    \path [-] (2p11) edge node [black, pos=0.5, sloped, above] {} (2m9);
\end{scope}

\begin{scope}[dashed]
  
  \path [-] (2p3) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m2);
  \path [-] (2p8) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (2m11);

\end{scope}


\begin{scope}[every edge/.style={draw=black}]
    \path [-] (2p0) edge  [bend left=90] (2m1);
    \path [-] (2p1) edge  [bend left=50] (2m2);
    \path [-] (2p2) edge  [bend right=70] (2m3);
    \path [-] (2p3) edge  [bend right=50] (2m4);
    \path [-] (2p4) edge  [bend left=50] (2m5);
    \path [-] (2p7) edge  [bend right=50] (2m8);
    \path [-] (2p8) edge  [bend left=50] (2m9);
\end{scope}

\begin{scope}[dashed]
    \path [-] (2p5) edge  [bend right=50] node [black, pos=0.5, sloped, above] {$6$} (2m7);
    \path [-] (2p9) edge  [bend right=50] node [black, pos=0.5, sloped, above] {$10$} (2m11);
    \path [-] (2p11) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$12$} (2m13);
\end{scope}
\end{tikzpicture}
}
\caption{
Exemplo de uma inserção que remove o rótulo de arestas de destino de diferentes {\it runs} de um mesmo ciclo. Neste exemplo, temos $A = (0~\alpha~11~9~7~5~3~\alpha~2~13)$ e $\iota^n$ com $n = 12$. A operação aplicada em $A$ é a inserção $\insertion(0, (1~4~8))$.
\label{cap4:fig:insertion_run_multiple}}
\end{figure}


==> images/exemplo_genomas_intergenico.tex <==
\begin{figure*}[t]
\centering

\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[scale=0.9, gene/.style={single arrow,
        draw=black,
        fill=#1,
        single arrow head extend=1mm
    }]
    \begin{scope}
        \node(g1) at (-2,0) {$\mathcal{G}_o = $};
    \end{scope}

    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=3mm, align=center}, scale=1]
      \scriptsize
      \node(i1) at (-0.75,0) {0};
      \node(i2) at (0.75,0) {3};
      \node(i3) at (2.25,0) {2};
      \node(i4) at (3.75,0) {3};
      \node(i5) at (5.25,0) {10};
      \node(i6) at (6.75,0) {2};
      \node[dashed](i7) at (8.25,0) {1};
      \node(i8) at (9.75,0) {6};
    \end{scope}

    \begin{scope}[every node/.style={draw=black, fill=white, minimum size=8mm}]
    \node[gene, draw=teal, rotate=180](g1) at (0.1,0) {};
    \node[gene, draw=orange](g2) at (1.4,0) {};
    \node[gene, dashed](g3) at (2.9,0) {};
    \node[gene, draw=blue, rotate=180](g4) at (4.6,0) {};
    \node[gene, draw=ferngreen](g5) at (5.9,0) {};
    \node[gene, dashed](g6) at (7.4,0) {};
    \node[gene, dashed](g7) at (8.9,0) {};
    \end{scope}

    \begin{scope}
      \node(g1) at (0,0) {$h$};
      \node(g2) at (1.5,0) {$d$};
      \node(g3) at (3,0) {$x$};
      \node(g4) at (4.5,0) {$a$};
      \node(g5) at (6,0) {$c$};
      \node(g6) at (7.5,0) {$y$};
      \node(g7) at (9,0) {$z$};
    \end{scope}

    \begin{scope}
        \node(g2) at (-2,-1) {$\mathcal{G}_d = $};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, minimum size=8mm}]
    \node[gene, draw=blue](g1) at (-0.1,-1) {};
    \node[gene, draw=ferngreen](g2) at (1.4,-1) {};
    \node[gene, draw=orange](g3) at (2.9,-1) {};
    \node[gene, draw=teal, rotate = 180](g4) at (4.6,-1) {};
    \node[gene, draw=violet](g5) at (5.9,-1) {};
    \end{scope}
    \begin{scope}
      \node(g1) at (-0.1,-1) {$a$};
      \node(g2) at (1.4,-1) {$c$};
      \node(g3) at (2.9,-1) {$d$};
      \node(g4) at (4.6,-1) {$h$};
      \node(g5) at (5.9,-1) {$f$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=3mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,-1) {5};
    \node(i2) at (0.75,-1) {2};
    \node(i3) at (2.25,-1) {7};
    \node(i4) at (3.75,-1) {1};
    \node(i5) at (5.25,-1) {0};
    \node(i6) at (6.75,-1) {5};
    \end{scope}
\end{tikzpicture}
}
\caption{\label{cap2:image:example_genome:intergenic}
{\revisao 
Exemplo de dois genomas $\G_o$ e $\G_d$, onde genes são representados por letras dentro de setas, a orientação dos genes é indicada pela orientação das setas, e os tamanhos das regiões intergênicas são representados por números dentro de retângulos. Os genes de $\G_d$ são mapeados da seguinte forma: $a$ é mapeado em $+1$, $c$ é mapeado em $+2$, $d$ é mapeado em $+3$, $h$ é mapeado em $+4$, e $f$ é mapeado em $+5$. Assim, o genoma $\G_d$ é representado por $(\iota^n, \breve{\iota}^n)$, onde $\iota^n = ({+1}~{+2}~{+3}~{+4}~{+5})$ e $\breve{\iota}^n = (5,2,7,1,0,5)$. O gene $x$ e o segmento que vai de $y$ até $z$ em $\G_o$ não estão presentes em $\G_d$. Portanto, ambos são mapeados no elemento $\deletionElement$. O genoma $\G_o$ é representado por $(A, \breve{A})$, onde $A = ({+4}~{+3}~\deletionElement~{-1}~{+2}~\deletionElement)$ e $\breve{A} = (0,3,2,3,10,2,6)$. Os alfabetos $\Sigma_A$ e $\Sigma_{\iota^n}$ são os conjuntos $\{1,2,3,4,\alpha\}$ e $\{1,2,3,4,5\}$, respectivamente.
}
}
\end{figure*}

\begin{figure*}[t]
\centering

\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[scale=0.9, gene/.style={circle,
        draw=black,
        fill=#1,
        % single arrow head extend=1mm
    }]
    \begin{scope}
        \node(g1) at (-2,0) {$\mathcal{G}_o = $};
    \end{scope}

    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=3mm, align=center}, scale=1]
      \scriptsize
      \node(i1) at (-0.75,0) {0};
      \node(i2) at (0.75,0) {3};
      \node(i3) at (2.25,0) {2};
      \node(i4) at (3.75,0) {3};
      \node(i5) at (5.25,0) {10};
      \node(i6) at (6.75,0) {2};
      \node[dashed](i7) at (8.25,0) {1};
      \node(i8) at (9.75,0) {6};
    \end{scope}

    \begin{scope}[every node/.style={draw=black, fill=white, minimum size=8mm}]
    \node[gene, draw=teal, rotate=180](g1) at (0.0,0) {};
    \node[gene, draw=orange](g2) at (1.5,0) {};
    \node[gene, dashed](g3) at (3.0,0) {};
    \node[gene, draw=blue, rotate=180](g4) at (4.5,0) {};
    \node[gene, draw=ferngreen](g5) at (6.0,0) {};
    \node[gene, dashed](g6) at (7.5,0) {};
    \node[gene, dashed](g7) at (9.0,0) {};
    \end{scope}

    \begin{scope}
      \node(g1) at (0,0) {$h$};
      \node(g2) at (1.5,0) {$d$};
      \node(g3) at (3,0) {$x$};
      \node(g4) at (4.5,0) {$a$};
      \node(g5) at (6,0) {$c$};
      \node(g6) at (7.5,0) {$y$};
      \node(g7) at (9,0) {$z$};
    \end{scope}

    \begin{scope}
        \node(g2) at (-2,-1) {$\mathcal{G}_d = $};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, minimum size=8mm}]
    \node[gene, draw=blue](g1) at (-0.0,-1) {};
    \node[gene, draw=ferngreen](g2) at (1.5,-1) {};
    \node[gene, draw=orange](g3) at (3.0,-1) {};
    \node[gene, draw=teal, rotate = 180](g4) at (4.5,-1) {};
    \node[gene, draw=violet](g5) at (6.0,-1) {};
    \end{scope}
    \begin{scope}
      \node(g1) at (-0.0,-1) {$a$};
      \node(g2) at (1.5,-1) {$c$};
      \node(g3) at (3.0,-1) {$d$};
      \node(g4) at (4.5,-1) {$h$};
      \node(g5) at (6.0,-1) {$f$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=3mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,-1) {5};
    \node(i2) at (0.75,-1) {2};
    \node(i3) at (2.25,-1) {7};
    \node(i4) at (3.75,-1) {1};
    \node(i5) at (5.25,-1) {0};
    \node(i6) at (6.75,-1) {5};
    \end{scope}
\end{tikzpicture}
}
\caption{\label{cap2:image:example_genome:intergenic2}
{\revisao
Exemplo de dois genomas $\G_o$ e $\G_d$, onde genes são representados por letras dentro de círculos, a orientação dos genes é desconhecida, e os tamanhos das regiões intergênicas são representados por números dentro de retângulos. Os genes de $\G_d$ são mapeados da seguinte forma: $a$ é mapeado em $1$, $c$ é mapeado em $2$, $d$ é mapeado em $3$, $h$ é mapeado em $4$, e $f$ é mapeado em $5$. Assim, o genoma $\G_d$ é representado por $(\iota^n, \breve{\iota}^n)$, onde $\iota^n = ({1}~{2}~{3}~{4}~{5})$ e $\breve{\iota}^n = (5,2,7,1,0,5)$. O gene $x$ e o segmento que vai de $y$ até $z$ em $\G_o$ não estão presentes em $\G_d$. Portanto, ambos são mapeados no elemento $\deletionElement$. O genoma $\G_o$ é representado por $(A, \breve{A})$, onde $A = ({4}~{3}~\deletionElement~{1}~{2}~\deletionElement)$ e $\breve{A} = (0,3,2,3,10,2,6)$. Os alfabetos $\Sigma_A$ e $\Sigma_{\iota^n}$ são os conjuntos $\{1,2,3,4,\alpha\}$ e $\{1,2,3,4,5\}$, respectivamente.
}
}
\end{figure*}


==> images/exemplo_grafo_ciclos.tex <==
\begin{figure}
  \resizebox{\linewidth}{!}{
  \large
  \begin{tikzpicture}[scale=1.2]
    \begin{scope}[every node/.style={inner sep=0.5mm, draw, circle, minimum size = 0pt}]
      \node[label=below:$+0$] (p0) at (0,0) {};
      \node[label=below:$-5$] (m5) at (1.5,0) {};
      \node[label=below:$+5$] (p5) at (3,0) {};
      \node[label=below:$-4$] (m4) at (4.5,0) {};
      \node[label=below:$+4$] (p4) at (6,0) {};
      \node[label=below:$-1$] (m1) at (7.5,0) {};
      \node[label=below:$+1$] (p1) at (9,0) {};
      \node[label=below:$-6$] (m6) at (10.5,0) {};
      \node[label=below:$+6$] (p6) at (12,0) {};
      \node[label=below:$-3$] (m3) at (13.5,0) {};
      \node[label=below:$+3$] (p3) at (15,0) {};
      \node[label=below:$-2$] (m2) at (16.5,0) {};
      \node[label=below:$+2$] (p2) at (18,0) {};
      \node[label=below:$-7$] (m7) at (19.5,0) {};

    \end{scope}
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}]
      \path [-] (p0) edge (m5);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (0.75, -0.75) {${1}$};
      \path [-] (p5) edge (m4);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (3.75, -0.75) {$2$};
      \path [-] (p4) edge (m1);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (6.75, -0.75) {${3}$};
      \path [-] (p1) edge (m6);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (9.75, -0.75) {$4$};
      \path [-] (p6) edge (m3);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (12.75, -0.75) {$5$};
      \path [-] (p3) edge (m2);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (15.75, -0.75) {$6$};
      \path [-] (p2) edge (m7);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (18.75, -0.75) {$7$};
    \end{scope}
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}]
      \path [-] (p0) edge [bend left=70] (m1);
      \path [-] (p1) edge [bend left=70] (m2);
      \path [-] (p2) edge [bend right=60] (m3);
      \path [-] (p3) edge [bend right=60] (m4);
      \path [-] (p4) edge [bend right=70] (m5);
      \path [-] (p5) edge [bend left=70] (m6);
      \path [-] (p6) edge [bend left=70] (m7);
    \end{scope}
  \end{tikzpicture}
  }
  \caption{\label{cap2:fig_exemplo_grafo}
  {\revisao
  Grafo de ciclos $G(\pi)$ da permutação sem sinais $\pi=(5~4~1~6~3~2)$. Linhas horizontais e arcos representam arestas de origem e arestas de destino, respectivamente. O índice de uma aresta de origem é indicado por um número abaixo dessa aresta. Neste exemplo, temos três ciclos em $G(\pi)$: $C_1 = (3, 1)$, $C_2 = (6, 2, 4)$ e $C_3 = (7,5)$. O ciclo $C_2$ é ímpar e os ciclos $C_1$ e $C_3$ são pares.
  }
  }
  
\end{figure}

==> images/exemplo_grafo_ciclos2.tex <==
\begin{figure}
  \resizebox{\linewidth}{!}{
  \large
  \begin{tikzpicture}[scale=1.2]
    \begin{scope}[every node/.style={inner sep=0.5mm, draw, circle, minimum size = 0pt}]
      \node[label=below:$+0$] (p0) at (0,0) {};
      \node[label=below:$-5$] (m5) at (1.5,0) {};
      \node[label=below:$+5$] (p5) at (3,0) {};
      \node[label=below:$-4$] (m4) at (4.5,0) {};
      \node[label=below:$+4$] (p4) at (6,0) {};
      \node[label=below:$-1$] (m1) at (7.5,0) {};
      \node[label=below:$+1$] (p1) at (9,0) {};
      \node[label=below:$+6$] (p6) at (10.5,0) {};
      \node[label=below:$-6$] (m6) at (12,0) {};
      \node[label=below:$+3$] (p3) at (13.5,0) {};
      \node[label=below:$-3$] (m3) at (15,0) {};
      \node[label=below:$+2$] (p2) at (16.5,0) {};
      \node[label=below:$-2$] (m2) at (18,0) {};
      \node[label=below:$-7$] (m7) at (19.5,0) {};

    \end{scope}
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}]
      \path [-] (p0) edge (m5);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (0.75, -0.75) {${1}$};
      \path [-] (p5) edge (m4);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (3.75, -0.75) {$2$};
      \path [-] (p4) edge (m1);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (6.75, -0.75) {${3}$};
      \path [-] (p1) edge (p6);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (9.75, -0.75) {$4$};
      \path [-] (m6) edge (p3);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (12.75, -0.75) {$5$};
      \path [-] (m3) edge (p2);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (15.75, -0.75) {$6$};
      \path [-] (m2) edge (m7);
      \node[draw=none, fill=none, align=center, minimum width=1cm, text width=1cm] at (18.75, -0.75) {$7$};
    \end{scope}
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}]
      \path [-] (p0) edge [bend left=70] (m1);
      \path [-] (p1) edge [bend left=70] (m2);
      \path [-] (p2) edge [bend right=60] (m3);
      \path [-] (p3) edge [bend right=60] (m4);
      \path [-] (p4) edge [bend right=70] (m5);
      \path [-] (p5) edge [bend left=70] (m6);
      \path [-] (p6) edge [bend left=70] (m7);
    \end{scope}
  \end{tikzpicture}
  }
  \caption{Grafo de ciclos $G(\pi)$ da permutação com sinais $\pi = ({+5}~{+4}~{+1}~{-6}~{-3}~{-2})$. Neste exemplo, temos 4 ciclos em $G(\pi)$: $C_1 = (3,1)$, $C_2 = (5, 2)$, $C_3 = (6)$ e $C_4 = (7, 4)$.\label{cap2:fig_exemplo_grafo2}}
  
\end{figure}

==> images/exemplo_grafo_ciclos_rotulado.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.9]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{+}] (p0) at (3,0) {};
    \node[label=below:$-7$\phantom{+}] (m7) at (4,0) {};
    \node[label=below:$+7$\phantom{+}] (p7) at (5,0) {};
    \node[label=below:$+5$\phantom{+}] (p5) at (6,0) {};
    \node[label=below:$-5$\phantom{+}] (m5) at (7,0) {};
    \node[label=below:$+4$\phantom{+}] (p4) at (8,0) {};
    \node[label=below:$-4$\phantom{+}] (m4) at (9,0) {};
    \node[label=below:$-3$\phantom{+}] (m3) at (10,0) {};
    \node[label=below:$+3$\phantom{+}] (p3) at (11,0) {};
    \node[label=below:$+2$\phantom{+}] (p2) at (12,0) {};
    \node[label=below:$-2$\phantom{+}] (m2) at (13,0) {};
    \node[label=below:$-9$\phantom{+}] (m9) at (14,0) {};
    \node[label=below:$+9$\phantom{+}] (p9) at (15,0) {};
    \node[label=below:$-11$\phantom{+}] (m11) at (16,0) {};
    \node[label=below:$+11$\phantom{+}] (p11) at (17,0) {};
    \node[label=below:$-10$\phantom{+}] (m10) at (18,0) {};
    \node[label=below:$+10$\phantom{+}] (p10) at (19,0) {};
    \node[label=below:$-12$\phantom{+}] (m12) at (20,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (m5) edge node [black, pos=0.5, sloped, above] {} (p4);
    \path [-] (m4) edge node [black, pos=0.5, sloped, above] {} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above] {} (p2);
    \path [-] (m2) edge node [black, pos=0.5, sloped, above] {} (m9);

    \path [-] (p9) edge node [black, pos=0.5, sloped, above] {} (m11);
    \path [-] (p11) edge node [black, pos=0.5, sloped, above] {} (m10);
    \path [-] (p10) edge node [black, pos=0.5, sloped, above] {} (m12);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m7);
    \path [-] (p7) edge node [black, pos=0.5, sloped, above] {$\deletionElement$} (p5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend right=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);

    
    \path [-] (p9) edge  [bend left=50] (m10);
    \path [-] (p11) edge  [bend left=50] (m12);
    \path [-] (m11) edge  [bend left=50] (p10);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge  [bend left=50] node [black, pos=0.5, sloped, above] {$1$} (m2);
    \path [-] (p5) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$6$} (m7);
    \path [-] (p7) edge  [bend left=50] node [black, pos=0.6, sloped, above] {$8$} (m9);
\end{scope}

\end{tikzpicture}

\caption{\label{cap2:fig:exemplo_grafo_ciclos_rotulado}
Grafo de ciclos rotulado $G(\I) = G(A, \iota^n)$ para as strings $\iota^n$, com $n = 11$, e $A = (\deletionElement~{+7}~{\deletionElement}~{-5}~{-4}~{+3}~{-2}~{+9}~{+11}~{+10})$. Existem quatro ciclos nesse grafo. O ciclo $C_1 = (6, 1, 2)$ é um ciclo rotulado divergente. Todos os outros ciclos são ciclos limpos. O ciclo $C_2 = (3)$ é um ciclo unitário, o ciclo $C_3 = (5, 4)$ é um ciclo divergente, e o ciclo $C_4 = (9, 7, 8)$ é um ciclo orientado.
% O ciclo $C_1 = (6, 1, 2)$ é um ciclo divergente com $\Lambda(C_1) = 4$. Todos os outros ciclos possuem $0$ {\it runs}. O ciclo $C_2 = (3)$ é um ciclo unitário. O ciclo $C_3 = (5, 4)$ é um ciclo divergente. E o ciclo $C_4 = (9, 7, 8)$ é um ciclo orientado.
}
\end{figure}

==> images/exemplo_grafo_rotulado_ponderado.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$\phantom{+}] (p0) at (0,0) {};
    \node[label=below:$-4$\phantom{+}] (m4) at (1.5,0) {};
    \node[label=below:$+4$\phantom{+}] (p4) at (3,0) {};
    \node[label=below:$-3$\phantom{+}] (m3) at (4.5,0) {};
    \node[label=below:$+3$\phantom{+}] (p3) at (6,0) {};
    \node[label=below:$+1$\phantom{+}] (p1) at (7.5,0) {};
    \node[label=below:$-1$\phantom{+}] (m1) at (9,0) {};
    \node[label=below:$-2$\phantom{+}] (m2) at (10.5,0) {};
    \node[label=below:$+2$\phantom{+}] (p2) at (12,0) {};
    \node[label=below:$-6$\phantom{+}] (m6) at (13.5,0) {};
    \node[label=below:$+6$\phantom{+}] (p6) at (15,0) {};
    \node[label=below:$-8$\phantom{+}] (m8) at (16.5,0) {};
    \node[label=below:$+8$\phantom{+}] (p8) at (18,0) {};
    \node[label=below:$-7$\phantom{+}] (m7) at (19.5,0) {};
    \node[label=below:$+7$\phantom{+}] (p7) at (21,0) {};
    \node[label=below:$-9$\phantom{+}] (m9) at (22.5,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 0$} (m4);
    \path [-] (p4) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 3$} (m3);
    \path [-] (m1) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 10$} (m2);
    
    \path [-] (p6) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 10$} (m8);
    \path [-] (p8) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 10$} (m7);
    \path [-] (p7) edge node [black, pos=0.5, sloped, below, yshift=-0.00cm] {$w = 10$} (m9);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p3) edge [dashed] node [black, pos=0.5, sloped, below, yshift=-0.0cm] {$w = 5$} node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (p1);
    \path [-] (p2) edge [dashed] node [black, pos=0.5, sloped, below, yshift=-0.0cm] {$w = 8$} node [black, pos=0.5, sloped, above, yshift=+0.05cm] {$\ell = \deletionElement$} (m6);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge [bend left=50] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=5$} (m1);
    \path [-] (p1) edge [bend left=60] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=2$}  (m2);
    \path [-] (m3) edge [bend left=50] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=7$}  (p2);
    \path [-] (m4) edge [bend left=50] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=1$}  (p3);
    
    \path [-] (p6) edge [bend left=50] node [black, pos=0.3, sloped, below, yshift=-0.05cm] {$w=15$}  (m7);
    \path [-] (p7) edge [bend right=70] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=5$}  (m8);
    \path [-] (p8) edge [bend left=50] node [black, pos=0.7, sloped, below, yshift=-0.05cm] {$w=10$}  (m9);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p4) edge [dashed, bend left=50] node [black, pos=0.5, sloped, below, yshift=-0.05cm] {$w=5$} node [black, pos=0.5, sloped, above] {$\ell = 5$} (m6);
\end{scope}

\end{tikzpicture}
}
\caption{\label{cap2:fig:labeled_weighted_cycle_graph}
Grafo de ciclos rotulado e ponderado para $\Ig = (\G_o, \G_d)$, com $\G_o = (A, \breve{A})$ e $\G_d = (\iota^n, \breve{\iota}^n)$, onde $n = 8$, $A = ({+0}~{+4}~{+3}~\deletionElement~{-1}~{+2}~\deletionElement~{+6}~{+8}~{+7}~{+9})$, $\breve{A} = (0,3,2,3,10,2,6,10,10,10)$, $\iota^n = ({+0}~{+1}~{+2}~{+3}~{+4}~{+5}~{+6}~{+7}~{+8}~{+9})$ e $\breve{\iota}^n = (5,2,7,1,2,3,15,5,10)$. Neste exemplo temos os ciclos $C_1 = (4,1,3)$, $C_2 = (5,2)$, $C_3 = (8,6,7)$. O ciclo $C_1$ é um ciclo divergente, rotulado e desbalanceado (a soma dos custos das arestas de origem é igual a $15$, enquanto a soma dos custos das arestas de destino é igual a $8$). O ciclo $C_2$ é um ciclo convergente, rotulado e desbalanceado. O ciclo $C_3$ é um ciclo convergente, balanceado e limpo.}
\end{figure*}


==> images/exemplo_insertion_remove_runs.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.8]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (3,0) {};
    \node[label=below:$-7$] (m7) at (4,0) {};
    \node[label=below:$+7$] (p7) at (5,0) {};
    \node[label=below:$+5$] (p5) at (6,0) {};
    \node[label=below:$-5$] (m5) at (7,0) {};
    \node[label=below:$+4$] (p4) at (8,0) {};
    \node[label=below:$-4$] (m4) at (9,0) {};
    \node[label=below:$-3$] (m3) at (10,0) {};
    \node[label=below:$+3$] (p3) at (11,0) {};
    \node[label=below:$+2$] (p2) at (12,0) {};
    \node[label=below:$-2$] (m2) at (13,0) {};
    \node[label=below:$-9$] (m9) at (14,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p7) edge node [black, pos=0.5, sloped, above] {} (p5);
    \path [-] (m5) edge node [black, pos=0.5, sloped, above] {} (p4);
    \path [-] (m4) edge node [black, pos=0.5, sloped, above] {} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above] {} (p2);
    \path [-] (m2) edge node [black, pos=0.5, sloped, above] {} (m9);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m7);

\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend right=50] (m4);
    \path [-] (p4) edge  [bend right=50] (m5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge  [bend left=40] node [black, pos=0.5, sloped, above] {$1$} (m2);
    \path [-] (p5) edge  [bend right=80] node [black, pos=0.5, sloped, above] {$6$} (m7);
    \path [-] (p7) edge  [bend left=40] node [black, pos=0.5, sloped, above] {$8$} (m9);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-4) {};
    \node[label=below:$-1$] (m1) at (1,-4) {};
    \node[label=below:$+1$] (p1) at (2,-4) {};
    \node[label=below:$+8$] (p8) at (3,-4) {};
    \node[label=below:$-8$] (m8) at (4,-4) {};
    \node[label=below:$-6$] (m6) at (5,-4) {};
    \node[label=below:$+6$] (p6) at (6,-4) {};
    \node[label=below:$-7$] (m7) at (7,-4) {};
    \node[label=below:$+7$] (p7) at (8,-4) {};
    \node[label=below:$+5$] (p5) at (9,-4) {};
    \node[label=below:$-5$] (m5) at (10,-4) {};
    \node[label=below:$+4$] (p4) at (11,-4) {};
    \node[label=below:$-4$] (m4) at (12,-4) {};
    \node[label=below:$-3$] (m3) at (13,-4) {};
    \node[label=below:$+3$] (p3) at (14,-4) {};
    \node[label=below:$+2$] (p2) at (15,-4) {};
    \node[label=below:$-2$] (m2) at (16,-4) {};
    \node[label=below:$-9$] (m9) at (17,-4) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above] {} (m1);
    \path [-] (p1) edge node [black, pos=0.5, sloped, above] {} (p8);
    \path [-] (m8) edge node [black, pos=0.5, sloped, above] {} (m6);
    \path [-] (p7) edge node [black, pos=0.5, sloped, above] {} (p5);
    \path [-] (m5) edge node [black, pos=0.5, sloped, above] {} (p4);
    \path [-] (m4) edge node [black, pos=0.5, sloped, above] {} (m3);
    \path [-] (p3) edge node [black, pos=0.5, sloped, above] {} (p2);
    \path [-] (m2) edge node [black, pos=0.5, sloped, above] {} (m9);
\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p6) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m7);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p2) edge  [bend right=50] (m3);
    \path [-] (p3) edge  [bend right=50] (m4);
    \path [-] (p4) edge  [bend right=80] (m5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=80] node [black, pos=0.5, sloped, above] {} (m1);
    \path [-] (p1) edge  [bend left=30] node [black, pos=0.5, sloped, above] {} (m2);
    \path [-] (p5) edge  [bend right=50] node [black, pos=0.5, sloped, above] {} (m6);
    \path [-] (p7) edge  [bend right=50] node [black, pos=0.5, sloped, above] {} (m8);
    \path [-] (p8) edge  [bend left=30] node [black, pos=0.5, sloped, above] {} (m9);
    \path [-] (p6) edge  [bend left=80] node [black, pos=0.5, sloped, above] {} (m7);
\end{scope}
\end{tikzpicture}

\caption{Exemplo de uma inserção que remove um {\it run} de um ciclo. Neste exemplo, temos o {\it run} de inserção $(+0, -2, -9, +7, +5, -7)$. A inserção de $\sigma = ({+1}~{-8}~{+6})$ no início da string do genoma origem remove esse {\it run} e cria três novos ciclos.
\label{cap4:fig:insertion_remove_run}}
\end{figure}

==> images/exemplo_reversal_divergent_cycle.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.7]
\scriptsize
\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,0) {};
    \node[label=below:$-2$] (m2) at (1.5,0) {};
    \node[label=below:$+2$] (p2) at (3,0) {};
    \node[label=below:$+1$] (p1) at (4.5,0) {};
    \node[label=below:$-1$] (m1) at (6,0) {};
    \node[label=below:$-3$] (m3) at (7.5,0) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}, every node/.style={inner sep=0.1pt, minimum size = 0pt}]
\node[label=\phantom{}] (bi1) at (.7, -0.8) {};
\node[label=\phantom{}] (bi2) at (6.7, -0.8) {};
\path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2~\deletionElement~{-1})$} (bi2);

\end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m2);
    \path [-] (p2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (p1);
    \path [-] (m1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend right=50] (m2);
    \path [-] (p2) edge  [bend left=50] (m3);
\end{scope}

\begin{scope}[every node/.style={inner sep=0.4mm, draw, circle, minimum size = 0pt}]
    \node[label=below:$+0$] (p0) at (0,-2.5) {};
    \node[label=below:$-1$] (m1) at (1.5,-2.5) {};
    \node[label=below:$+1$] (p1) at (3,-2.5) {};
    \node[label=below:$+2$] (p2) at (4.5,-2.5) {};
    \node[label=below:$-2$] (m2) at (6,-2.5) {};
    \node[label=below:$-3$] (m3) at (7.5,-2.5) {};
\end{scope}

% \begin{scope}[>={Stealth[black]},
%               every edge/.style={draw=black}, every node/.style={inner sep=0.1pt, minimum size = 0pt}]
% \node[label=\phantom{}] (bi1) at (.7, -0.5) {};
% \node[label=\phantom{}] (bi2) at (6.7, -0.5) {};
% \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {$(\deletionElement~2~\deletionElement~{-1})$} (bi2);

% \end{scope}

\begin{scope}[>={Stealth[black]},
              dashed]
    \path [-] (p1) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (p2);
    \path [-] (m2) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {$\deletionElement$} (m3);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black}]
    \path [-] (p0) edge node [black, pos=0.5, sloped, above, yshift=-0.05cm] {} (m1);
    \path [-] (p0) edge  [bend left=50] (m1);
    \path [-] (p1) edge  [bend left=50] (m2);
    \path [-] (p2) edge  [bend left=50] (m3);
\end{scope}

\end{tikzpicture}

\caption{\label{cap4:fig:reversal_divergent_cycle}
Exemplo de uma reversão que age em um ciclo divergente e cria dois novos ciclos. Neste exemplo, temos $A = (0~\deletionElement~{2}~\deletionElement~{-1}~\deletionElement~3)$ e $\iota^n$ com $n = 2$. Essa reversão move qualquer elemento $\deletionElement$ de forma que o ciclo unitário criado possui apenas arestas limpas.
}
\end{figure}

==> images/intergenic_deletion.tex <==
\begin{gather*}
\begin{tikzpicture}[scale=1]
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
    \node[label=\phantom{}] (bi1) at (2.25, -0.5) {};
    \node[label=\phantom{}] (bi2) at (5.25, -0.5) {};
    \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
    \end{scope}
    \begin{scope}
        \node(g1) at (-1.78,0) {$\mathcal{G} = $};
        \node(i2) at (0.75,0) {$\ldots$};
        \node(i4) at (3.75,0) {$\ldots$};
    \node(i6) at (6.75,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $A_{i}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $A_{j-1}$};
    \node[draw=black](g5) at (6,0) {\scriptsize $A_{j}$};
    \node[draw=black](g6) at (7.5,0) {\scriptsize$A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node[label=above:$\breve{A}_i$](i3) at (2.25,0) {$x|x'$};
    \node[label=above:$\breve{A}_j$](i5) at (5.25,0) {$y|y'$};
    \node[text width=6.7mm](i7) at (8.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=1]
    \begin{scope}
        \node(g2) at (-3.85,0) {$\mathcal{G} \comp \psi_{(x,y)}^{(i,j)} = $};
        \node(i2) at (0.75,0) {$\ldots$};
        \node(i6) at (3.75,0) {$\ldots$};
        \node(phantom) at (8.35,0) {};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g5) at (3,0) {\scriptsize $A_{j}$};
    \node[draw=black](g6) at (4.5,0) {\scriptsize$A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node(i3) at (2.25,0) {$x|{y'}$};
    \node[text width=6.7mm](i7) at (5.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}
\end{gather*}

==> images/intergenic_insertion.tex <==
\begin{align*}
\begin{tikzpicture}[scale=1]
    % \begin{scope}[>={Stealth[black]},
    %               every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
    % \node[label=below:$\phi^{(i,\sigma,\breve{\sigma})}_{(x)}$] (bi1) at (2.25, -0.35) {\scriptsize $\uparrow$};
    % \end{scope}
    \begin{scope}
        \node(g1) at (-3.53,0) {$\mathcal{G} = $};
        \node(s2) at (0.75,0) {$\ldots$};
        \node(s4) at (3.75,0) {$\ldots$};
        \node(phantom) at (7.7,0) {};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $A_{i+1}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node[label=above:$\breve{A}_{i+1}$](i3) at (2.25,0) {$x|x'$};
    \node[text width=6.7mm](i5) at (5.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=1]
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
    \node[label=\phantom{}] (bi1) at (2.25, 0.5) {};
    \node[label=\phantom{}] (bi2) at (6.15, 0.5) {};
    \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
    \end{scope}
    \begin{scope}
        \node(g2) at (-2.3,0) {$\mathcal{G} \comp \phi_{(x)}^{(i, \sigma, \breve{\sigma})} = $};
        \node(i2) at (0.75,0) {$\ldots$};
        \node(i4) at (4.50,0) {$\ldots$};
        \node(i8) at (7.80,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $\sigma_{1}$};
    \node[draw=black](g4) at (5.25,0) {\scriptsize $\sigma_{|\sigma|}$};
    \node[draw=black](g5) at (7.05,0) {\scriptsize $A_{i+1}$};
    \node[draw=black](g6) at (8.55,0) {\scriptsize $A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node(i3) at (2.25,0) {$x|{\breve{\sigma}_1}$};
    \node(i5) at (3.75,0) {$\breve{\sigma}_{2}$};
    \node[text width=9mm](i6) at (6.15,0) {$\breve{\sigma}_{|\breve{\sigma}|}|{x'}$};
    \node[text width=6.7mm](i5) at (9.33,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}
\end{align*}

==> images/intergenic_reversal.tex <==
\begin{align*}
\begin{tikzpicture}[scale=1]
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
    \node[label=\phantom{}] (bi1) at (2.25, -0.5) {};
    \node[label=\phantom{}] (bi2) at (5.25, -0.5) {};
    \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
    \end{scope}
    \begin{scope}
        \node(g1) at (-1.6,0) {$\mathcal{G} = $};
        \node(i2) at (0.75,0) {$\ldots$};
        \node(i4) at (3.75,0) {$\ldots$};
    \node(i6) at (6.75,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $A_{i}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $A_{j}$};
    \node[draw=black](g5) at (6,0) {\scriptsize $A_{j+1}$};
    \node[draw=black](g6) at (7.5,0) {\scriptsize$A_m$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node[label=above:$\breve{A}_i$](i3) at (2.25,0) {$x|x'$};
    \node[label=above:$\breve{A}_{j+1}$](i5) at (5.25,0) {$y|y'$};
    \node[text width=6.7mm](i7) at (8.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=1]
    \begin{scope}
        \node(g2) at (-2.2,0) {$\mathcal{G} \comp \rho^{(i,j)}_{(x,y)} = $};
        \node(i2) at (0.75,0) {$\ldots$};
        \node(i4) at (3.75,0) {$\ldots$};
    \node(i6) at (6.75,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.2mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $-A_{j}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $-A_{i}$};
    \node[draw=black](g5) at (6,0) {\scriptsize $A_{j+1}$};
    \node[draw=black](g6) at (7.5,0) {\scriptsize $A_m$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node(i3) at (2.25,0) {$x|y$};
    \node(i5) at (5.25,0) {$x'|y'$};
    \node[text width=6.7mm](i7) at (8.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}
\end{align*}

==> images/intergenic_transposition.tex <==
\begin{align*}
\begin{tikzpicture}[scale=1.05]
    \begin{scope}
        \node(g1) at (-1.6,0) {$\mathcal{G} = $};
        \node(dots1) at (0.75,0) {$\ldots$};
        \node(dots2) at (3.75,0) {$\ldots$};
        \node(dots3) at (6,0) {$\ldots$};
        \node(dots4) at (9.75,0) {$\ldots$};
    \node(i6) at (6.75,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.8mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $A_{i}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $A_{j-1}$};
    \node[draw=black](g5) at (6,0) {\scriptsize $A_{j}$};
    \node[draw=black](g6) at (7.5,0) {\scriptsize $A_{k{-}1}$};
    \node[draw=black](g7) at (9,0) {\scriptsize $A_{k}$};
    \node[draw=black](g8) at (10.5,0) {\scriptsize $A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node[label=above:$\breve{A}_i$](i3) at (2.25,0) {$x|x'$};
    \node[label=above:$\breve{A}_j$](i5) at (5.25,0) {$y|y'$};
    \node[label=above:$\breve{A}_k$](i7) at (8.25,0) {$z|z'$};
    \node[text width=6.7mm](i8) at (11.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
    \begin{scope}[>={Stealth[black]},
                  every edge/.style={draw=black}, every node/.style={inner sep=0pt, minimum size = 0pt}]
    \node[label=\phantom{}] (bi1) at (2.25, -0.5) {};
    \node[label=\phantom{}] (bi2) at (5.25, -0.5) {};
    \node[label=\phantom{}] (bi3) at (8.25, -0.5) {};
    \path [{Bar}-{Bar}] (bi1) edge node [black, pos=0.5, sloped, below] {} (bi2);
    \path [-{Bar}] (5.2, -0.5) edge node [black, pos=0.5, sloped, below] {} (bi3);
    \end{scope}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=1.05]
    \begin{scope}
        \node(g2) at (-2.2,0) {$\mathcal{G} \comp \tau^{(i,j,k)}_{(x,y,z)} = $};
        \node(dots1) at (0.75,0) {$\ldots$};
        \node(dots2) at (3.75,0) {$\ldots$};
        \node(dots3) at (6,0) {$\ldots$};
        \node(dots4) at (9.75,0) {$\ldots$};
    \node(i6) at (6.75,0) {$\ldots$};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw=black, fill=white, text width=6.8mm, inner sep = 0pt, align=center}]
    \node(g1)[draw=black] at (0,0) {\scriptsize $A_{1}$};
    \node[draw=black](g2) at (1.5,0) {\scriptsize $A_{i-1}$};
    \node[draw=black](g3) at (3,0) {\scriptsize $A_{j}$};
    \node[draw=black](g4) at (4.5,0) {\scriptsize $A_{k-1}$};
    \node[draw=black](g5) at (6,0) {\scriptsize $A_{i}$};
    \node[draw=black](g6) at (7.5,0) {\scriptsize $A_{j{-}1}$};
    \node[draw=black](g7) at (9,0) {\scriptsize $A_{k}$};
    \node[draw=black](g8) at (10.5,0) {\scriptsize $A_{m}$};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw=black, fill=white, text width=6.2mm, align=center}, scale=1]
    \scriptsize
    \node(i1) at (-0.75,0) {$\breve{A}_1$};
    \node(i3) at (2.25,0) {$x|y'$};
    \node(i5) at (5.25,0) {$z|x'$};
    \node(i7) at (8.25,0) {$y|z'$};
    \node[text width=6.7mm](i8) at (11.28,0) {$\breve{A}_{m+1}$};
    \end{scope}
\end{tikzpicture}
\end{align*}
